Hot subdwarfs in close binaries observed from space I: orbital, atmospheric, and absolute parameters and the nature of their companions

About a third of the hot subdwarfs of spectral type B, which are mostly core-helium burning objects on the extreme horizontal branch, are found in close binaries with cool, low-mass stellar, substellar, or white dwarf companions. They can show light variations due to different phenomena. We used light curves from the Transiting Exoplanet Survey Satellite and the \textit{K2} space mission to look for more sdB binaries. Their light curves can be used to study the hot subdwarf primaries and their companions and get orbital, atmospheric, and absolute parameters for those systems. By classifying the light variations and combining this with the fit of the spectral energy distribution, the distance derived by the parallaxes obtained by \textit{Gaia} and the atmospheric parameters, we could derive the nature of the primary and secondary in 122 (75\%) of the known sdB binaries and 82 newly found reflection effect systems. We derive absolute masses, radii, and luminosities for a total of 39 hot subdwarfs with cool, low-mass companions, as well 29 known and newly found sdBs with white dwarf companions. The mass distribution of hot subdwarfs with cool, low-mass stellar and substellar companions differs from those with white dwarf companions, implying they come from different populations. By comparing the period and minimum companion mass distributions, we find that there are several different populations of hot subdwarfs with white dwarf binaries. We also derive the first orbital period distribution for hot subdwarfs with cool, low-mass stellar or substellar systems selected from light variations instead of radial velocity variations. It shows a period distribution from 1.5 hours to 35 hours compared to the distribution of hot subdwarfs with white dwarfs, which ranges from 1 hour to 30 days. These period distributions can be used to constrain the previous common envelope phase.

==> (inline-0) <==
\begin{longtable}{lllllll}
\caption{Atmospheric and absolute parameters of the sdB binaries with spectroscopic parameters and with space-based light curves determined by spectroscopy and spectral energy distribution fitting together with the \textit{Gaia} parallax.}
\label{sed_known}\\
\hline
%\begin{tabular}{llllllll}
target & $T_{\rm eff,spec}$ & $\log{g}_{\rm spec}$ & $T_{\rm eff,sed}$  & $M_{\rm sed}$ & $L_{\rm sed}$ & $R_{\rm sed}$ \\
& [K ] & [cgs] &  [K]  & [M$_\odot$] & [L$_\odot$] & [R$_\odot$] \\\hline
\multicolumn{7}{c}{Reflection effect systems}\\\hline
KPD2215+5037 & 29600 $\pm$ 1000& 5.64$\pm$ 0.10 & $27000^{+7000}_{-6000}$ & $0.445^{+0.063}_{-0.055}$ & $19.9^{+1.9}_{-1.7}$ & $0.170^{+0.005}_{-0.005}$ \\
JL82 & 26500$\pm$ 500 & 5.22$\pm$ 0.1  & $26000^{+500}_{-600}$ & $0.294^{+0.04}_{-0.034}$ & $21^{+1.9}_{-2.0}$ & $0.222^{+0.006}_{-0.006}$ \\
HE0230-4323 & 31552$\pm$ 500 & 5.60$\pm$ 0.07& $34000^{+8000}_{-5000}$ & $0.635^{+0.118}_{-0.094}$ & $40^{+6}_{-5}$ & $0.211^{+0.014}_{-0.012}$ \\
V1405Ori & 35100$\pm$ 800 & 5.66$\pm$ 0.11 & $27000^{+2300}_{-2700}$ & $0.44^{+0.06}_{-0.055}$ & $36^{+5}_{-5}$ & $0.166^{+0.006}_{-0.006}$ \\
Feige48 & 29850$\pm$500 & 5.46$\pm$0.05  & $28500^{+2500}_{-1800}$ & $0.47^{+0.064}_{-0.059}$ & $32.2^{+3}_{-2.8}$ & $0.213^{+0.007}_{-0.007}$ \\
GALEXJ2205-3141 & 28150$\pm$500 & 5.68$\pm$0.10  & $26800^{+1100}_{-1000}$ & $0.597^{+0.078}_{-0.074}$ & $20.9^{+20}_{-1.8}$ & $0.186^{+0.005}_{-0.005}$ \\
PHL457 & 26500$\pm$1100 & 5.38$\pm$0.12 & $24600^{+1200}_{-700}$ & $0.316^{+0.048}_{-0.042}$ & $16.1^{+1.9}_{-1.8}$ & $0.191^{+0.008}_{-0.008}$ \\
KBS13 & 29700$\pm$500 & 5.70$\pm$0.05 - & $0.472^{+0.062}_{-0.057}$ & $18.2^{+1.6}_{-1.5}$ & $0.162^{+0.004}_{-0.004}$ \\
CPD-64481 & 27500$\pm$500 & 5.60$\pm$0.05 &$26500^{+1200}_{-500}$ & $0.437^{+0.057}_{-0.050}$ & $15.7^{+1.3}_{-1.3}$ & $0.1748^{+0.0032}_{-0.0030}$ \\
GALEXJ0321+4727 & 27990$\pm$400 & 5.34$\pm$0.07  & - & $0.571^{+0.145}_{-0.112}$ & $36^{+8}_{-7}$ & $0.219^{+0.005}_{-0.004}$ \\
J012022+395059 & 29400$\pm$500 & 5.48 $\pm$0.05  & $26500^{+2100}_{-2100}$ & $0.561^{+0.136}_{-0.103}$ & $24^{+6}_{-4}$ & $0.194^{+0.019}_{-0.016}$ \\
PG1329+159 & 29100$\pm$900 & 5.62$\pm$0.10  & $27400^{+1100}_{-1000}$ & $0.694^{+0.101}_{-0.088}$ & $29.8^{+3.1}_{-2.9}$ & $0.215^{+0.008}_{-0.008}$ \\
BPSCS22169-0001 & 39300$\pm$500 & 5.600$\pm$0.05 & $40000^{+9000}_{-5000}$ & $0.584^{+0.091}_{-0.076}$ & $87^{+9}_{-8}$ & $0.202^{+0.009}_{-0.008}$ \\
HS2333+3927 & 36500$\pm$1000 & 5.70$\pm$0.10 & - & $0.578^{+0.094}_{-0.088}$ & $51^{+7}_{-6}$ & $0.177^{+0.011}_{-0.010}$ \\
UVEX0328+5035 & 28500$\pm$(500) & 5.500$\pm$(0.05)  & - & $0.375^{+0.052}_{-0.046}$ & $19.6^{+1.9}_{-1.8}$ & $0.182^{+0.006}_{-0.006}$ \\
PG1017-086 & 30300$\pm$500 & 5.61$\pm$0.10  & - & $0.547^{+0.168}_{-0.126}$ & $28^{+8}_{-6}$ & $0.196^{+0.025}_{-0.021}$ \\
EQ Psc & 28700$\pm$500 & 5.63$\pm$0.05  & $25400^{+1300}_{-1300}$ & $0.353^{+0.048}_{-0.044}$ & $13.2^{+1.3}_{-1.2}$ & $0.151^{+0.005}_{-0.005}$ \\
HE1318-2111 & 36300$\pm$1000 & 5.42$\pm$ 0.1 & $41000^{+6000}_{-5000}$ & $0.365^{+0.064}_{-0.055}$ & $60^{+8}_{-8}$ & $0.196^{+0.012}_{-0.011}$ \\
GALEXJ09348-2512$^a$ & 40800$\pm$500 & 5.55$\pm$0.05  & $33000^{+12000}_{-6000}$ & $0.737^{+0.176}_{-0.143}$ & $133^{+30}_{-26}$ & $0.241^{+0.023}_{-0.020}$ \\
EC01578-1743$^a$ & 32200$\pm$500 & 5.75$\pm$0.05  & $30000^{+3600}_{-2400}$ & $0.445^{+0.062}_{-0.053}$ & $21.2^{+1.9}_{-1.7}$ & $0.148^{+0.005}_{-0.004}$ \\
TYC5977-517-1$^a$ & 35200$\pm$500 & 5.69$\pm$0.05  & $-$ & $0.462^{+0.07}_{-0.065}$ & $35^{+4}_{-4}$ & $0.162^{+0.08}_{-0.007}$ \\
\hline
\multicolumn{7}{c}{HW Vir systems}\\\hline
AADor & 42000$\pm$1000 & 5.460$\pm$0.05 & $35700^{+2800}_{-2200}$ & $0.464^{+0.058}_{-0.052}$ & $118^{+8}_{-8}$ & $0.206^{+0.005}_{-0.005}$ \\
ATLASJ340 & 40000$\pm$1000 & 5.450$\pm$0.05  & - & $0.510^{+0.098}_{-0.078}$ & $116^{+16}_{-14}$ & $0.225^{+0.014}_{-0.013}$ \\
ATLASJ283 & 50000$\pm$ 1000 & 5.600$\pm$0.05 & - & $0.511^{+0.075}_{-0.064}$ & $201^{+17}_{-16}$ & $0.189^{+0.008}_{-0.007}$ \\
2M1533+3759 & 29200$\pm$500 & 5.58$\pm$0.05& - & $0.427^{+0.058}_{-0.053}$ & $20.3^{+2.0}_{-1.8}$ & $0.176^{+0.006}_{-0.005}$ \\
ASAS102322-3737 & 28400$\pm$500 & 5.600$\pm$0.05 & $27900^{+4400}_{-2800}$ & $0.469^{+0.065}_{-0.056}$ & $19.1^{+1.9}_{-1.6}$ & $0.181^{+0.006}_{-0.005}$ \\
2M1938+4603 & 29600$\pm$500 & 5.43$\pm$0.05& - & $0.441^{+0.058}_{-0.052}$ & $31.6^{+2.7}_{-2.5}$ & $0.213^{+0.006}_{-0.005}$ \\
BULSC16335 & 31500$\pm$500 & 5.70$\pm$0.05  & - & $0.437^{+0.121}_{-0.094}$ & $21^{+6}_{-5}$ & $0.156^{+0.018}_{-0.016}$ \\
EC10246-2707 & 28900$\pm$500 & 5.64$\pm$0.05 & $26700^{+2900}_{-2600}$ & $0.500^{+0.076}_{-0.067}$ & $19.8^{+2.3}_{-2.0}$ & $0.178^{+0.008}_{-0.007}$ \\
HWVir & 28500$\pm$500 & 5.63$\pm$0.05  & $25700^{+1900}_{-1700}$ & $0.42^{+0.055}_{-0.050}$ & $19.9^{+1.9}_{-1.7}$ & $0.190^{+0.005}_{-0.005}$ \\
HS2231+2441 & 28400$\pm$500 & 5.39$\pm$0.05  & $28800^{+2000}_{-1500}$ & $0.312^{+0.052}_{-0.043}$ & $20.6^{+2.6}_{-2.3}$ & $0.189^{+0.010}_{-0.009}$ \\
PG1336-018 & 32800$\pm$500 & 5.76$\pm$0.05  & $34000^{+6000}_{-4000}$ & $0.480^{+0.070}_{-0.057}$ & $22.9^{+2.3}_{-2.0}$ & $0.153^{+0.005}_{-0.005}$ \\
J082053+000843 & 25800$\pm$300 & 5.52$\pm0.04$  & $27600^{+1400}_{-1200}$ & $0.513^{+0.103}_{-0.082}$ & $17.1^{+3.0}_{-2.5}$ & $0.208^{+0.017}_{-0.015}$ \\
HS0705+6700 & 28800$\pm$900 & 5.40$\pm$0.10  & $28000^{+2600}_{-2200}$ & $0.467^{+0.075}_{-0.063}$ & $31^{+4}_{-4}$ & $0.225^{+0.011}_{-0.010}$ \\
J162256+473051 & 29000$\pm$600 & 5.65$\pm$0.06  & $28800^{+2800}_{-2000}$ & $0.308^{+0.076}_{-0.05}$ & $12.1^{+2.7}_{-2.0}$ & $0.139^{+0.014}_{-0.011}$ \\
ATLASJ296 & 25000$\pm$500 & 5.45$\pm$0.05 & $19300^{+2000}_{-1500}$ & $0.399^{+0.075}_{-0.062}$ & $13.8^{+2.2}_{-1.9}$ & $0.199^{+0.013}_{-0.012}$ \\
J192059+372220 & 27500$\pm$1000 & 5.40$\pm$0.10  & - & $0.476^{+0.091}_{-0.076}$ & $27^{+5}_{-4}$ & $0.230^{+0.016}_{-0.014}$ \\
V2008-1753 & 32800$\pm$250 & 5.83$\pm$0.04 & - & $0.47^{+0.395}_{-0.179}$ & $14^{+13}_{-6}$ & $0.124^{+0.042}_{-0.026}$ \\
NSVS14256825 & 40000$\pm$500 & 5.50$\pm$0.05 5 & - & $0.406^{+0.059}_{-0.052}$ & $82^{+7}_{-8}$ & $0.189^{+0.007}_{-0.007}$ \\
\hline
\multicolumn{7}{c}{Ellipsoidal and beaming systems}\\\hline
KPD1946+4340 & 34200$\pm$500 & 5.43$\pm$0.10  & - & $0.452^{+0.065}_{-0.056}$ & $61^{+6}_{-5}$ & $0.216^{+0.008}_{-0.007}$ \\
GD687 & 24300$\pm$500 & 5.32$\pm$0.07 & $27000^{+1800}_{-1700}$ & $0.283^{+0.042}_{-0.037}$ & $11.7^{+1.5}_{-1.3}$ & $0.194^{+0.008}_{-0.008}$ \\
PG0941+280 & 29400$\pm$500 & 5.43$\pm$0.05  & $30000^{+270}_{-2000}$ & $0.363^{+0.053}_{-0.048}$ & $25.1^{+2.7}_{-2.5}$ & $0.194^{+0.008}_{-0.007}$ \\
EVR-CB-004 & 41000$\pm$200 & 4.55$\pm$0.03  & $40000^{+5300}_{-2800}$ & $0.461^{+0.104}_{-0.082}$ & $910^{+190}_{-160}$ & $0.60^{+0.06}_{-0.05}$ \\
GALEXJ0751+0925 & 30620$\pm$400 & 5.74$\pm$0.10  & $34000^{+8000}_{-6000}$ & $0.368^{+0.05}_{-0.046}$ & $14.6^{+1.4}_{-1.3}$ & $0.136^{+0.005}_{-0.004}$ \\
PG1043+760 & 27600$\pm$800 & 5.39$\pm$0.10  & $28000^{+2100}_{-4000}$ & $0.289^{+0.038}_{-0.036}$ & $17^{+1.6}_{-1.6}$ & $0.180^{+0.005}_{-0.005}$ \\
EVR-CB-001 & 18500$\pm$500 & 4.96$\pm$0.04  & $19900^{+2900}_{-2200}$ & $0.294^{+0.04}_{-0.034}$ & $9.4^{+1.2}_{-1.1}$ & $0.300^{+0.007}_{-0.007}$ \\
KPD0422+5421 & 25000$\pm$1500 & 5.40$\pm$0.10 & $23100^{+1900}_{-1700}$ & $0.366^{+0.048}_{-0.044}$ & $14.1^{+1.4}_{-1.3}$ & $0.201^{+0.005}_{-0.005}$ \\
HD265435 & 34300 $\pm$400& 5.62$\pm$0.10  & $26900^{+3900}_{-1300}$ & $0.59^{+0.17}_{-0.14}$ & $51^{+5}_{-5}$ & $0.203^{+0.007}_{-0.007}$ \\
CD-3011223 & 29200$\pm$400 & 5.66$\pm$0.05  & $29000^{+4400}_{-2700}$ & $0.44^{+0.061}_{-0.056}$ & $17.7^{+1.7}_{-1.6}$ & $0.164^{+0.005}_{-0.005}$ \\
ZTFJ2130+4420 & 42000$\pm$300 & 5.77$\pm$0.05 & - & $0.378^{+0.061}_{-0.053}$ & $49^{+8}_{-7}$ & $0.134^{+0.007}_{-0.007}$ \\
J113840-003531 & 31200$\pm$600 & 5.54$\pm$0.09  & $28500^{+3300}_{-1200}$ & $0.501^{+0.096}_{-0.078}$ & $34^{+6}_{-5}$ & $0.201^{+0.013}_{-0.013}$ \\
KIC6614501 & 23700$\pm$500 & 5.70$\pm$0.10  & - & $0.361^{+0.058}_{-0.049}$ & $5.7^{+0.8}_{-0.7}$ & $0.142^{+0.007}_{-0.007}$ \\
UVO1735+22 & 38000$\pm$500 & 5.54$\pm$0.05  & $36000^{+16000}_{-7000}$ & $0.48^{+0.07}_{-0.061}$ & $72^{+10}_{-9}$ & $0.197^{+0.008}_{-0.008}$ \\
PG1232-136 & 26900$\pm$500 & 5.71$\pm$0.05  & $27000^{+1400}_{-1400}$ & $0.402^{+0.052}_{-0.049}$ & $10.2^{+1.0}_{-0.9}$ & $0.148^{+0.004}_{-0.004}$ \\
PG0101+039 & 27500$\pm$500 & 5.53$\pm$0.07 & $26800^{+600}_{-700}$ & $0.409^{+0.053}_{-0.050}$ & $17.2^{+1.6}_{-1.5}$ & $0.183^{+0.005}_{-0.005}$ \\
GALEXJ234947.7+384440 & 23800$\pm$350 & 5.380$\pm$0.06  & $-^{+-}_{--}$ & $0.38^{+0.05}_{-0.05}$ & $12.7^{+1.2}_{-1.2}$ & $0.210^{+0.004}_{-0.004}$ \\
PG1512+244 & 29900$\pm$900 & 5.74$\pm$0.09  & $27700^{+1300}_{-1200}$ & $0.41^{+0.06}_{-0.05}$ & $14.7^{+1.3}_{-1.2}$ & $0.143^{+0.004}_{-0.004}$ \\
PG1519+640 & 30600500$\pm$ & 5.72$\pm$0.05  & $27600^{+2000}_{-900}$ & $0.45^{+0.06}_{-0.06}$ & $18.6^{+1.6}_{-1.5}$ & $0.154^{+0.004}_{-0.004}$ \\
GALEXJ025023.8-040611 & 28300$\pm$500 & 5.67$\pm$0.10  & $27000^{+2300}_{-2300}$ & $0.47^{+0.07}_{-0.06}$ & $16.5^{+1.7}_{-1.5}$ & $0.166^{+0.006}_{-0.006}$ \\
PG1743+477 & 27600$\pm$800 & 5.57$\pm$0.10  & $28000^{+1100}_{-1500}$ & $0.49^{+0.07}_{-0.06}$ & $19.3^{+1.8}_{-1.7}$ & $0.193^{+0.005}_{-0.005}$ \\
PG1648+536 & 31400$\pm$(500) & 5.62$\pm$(0.05)  & $-^{+-}_{--}$ & $0.46^{+0.07}_{-0.06}$ & $16.9^{+2.4}_{-2.2}$ & $0.176^{+0.005}_{-0.005}$ \\
PG1000+408 & 36400$\pm$900 & 5.540$\pm$0.10 & $38000^{+2300}_{-1700}$ & $0.65^{+0.11}_{-0.09}$ & $82^{+10}_{-9}$ & $0.229^{+0.011}_{-0.011}$ \\
TONS183 & 27600$\pm$0.05 & 5.43$\pm$0.05  & $26170^{+270}_{-250}$ & $0.38^{+0.06}_{-0.05}$ & $20.5^{+2.1}_{-1.9}$ & $0.198^{+0.007}_{-0.007}$ \\
GALEXJ225444.1-551505 & 31070$\pm$300 & 5.80$\pm$0.05  & $30700^{+1200}_{-900}$ & $0.39^{+0.06}_{-0.05}$ & $14.4^{+1.2}_{-1.1}$ & $0.131^{+0.0029}_{-0.0025}$ \\
PG0133+114 & 29600$\pm$900 & 5.66$\pm$0.10 & $23700^{+1000}_{-800}$ & $0.38^{+0.06}_{-0.05}$ & $15.9^{+1.7}_{-1.5}$ & $0.152^{+0.006}_{-0.005}$ \\
PG0934+186 & 35800$\pm$200 & 5.65$\pm$0.02 & $31300^{+3900}_{-1900}$ & $0.47^{+0.08}_{-0.06}$ & $43^{+5}_{-4}$ & $0.171^{+0.007}_{-0.007}$ \\
CD-24731 & 35400$\pm$500 & 5.90$\pm$0.05  & $33500^{+1000}_{-500}$ & $0.36^{+0.05}_{-0.05}$ & $18^{+1.3}_{-1.2}$ & $0.1128^{+0.0022}_{-0.0021}$ \\
PHL1539 & 35400$\pm$500 & 5.500$\pm$0.05 & $36000^{+10000}_{-5000}$ & $0.28^{+0.05}_{-0.04}$ & $34^{+4}_{-4}$ & $0.156^{+0.007}_{-0.007}$ \\
PTF1J082340.04+081936.5 & 27000$\pm$500 & 5.50$\pm$0.05  & $26400^{+1200}_{-1200}$ & $0.48^{+0.09}_{-0.08}$ & $20.1^{+3.3}_{-2.6}$ & $0.205^{+0.013}_{-0.012}$ \\
\hline
%\end{tabular}
\end{longtable}
\begin{tabular}{lllll}
\hline\hline
target & $T_{\rm eff,sed}$ & $\log{g}_{\rm sed,canonical}$ & $L_{\rm sed}$ & $R_{\rm sed}$ \\
& [K] & [cgs] & [L$_\odot$] & [R$_\odot$] \\\hline
2M0748+3042 & $33700^{+4400}_{-2900}$ & 5.78 & $21^{+14}_{-9}$ & $0.150^{+0.012}_{-0.015}$ \\
HE0505-3833 & $26500^{+1400}_{-1300}$ & 5.63 & $13.2^{+3.1}_{-2.6}$ & $0.175^{+0.008}_{-0.007}$ \\
MCT0049-3059 & $24300^{+700}_{-500}$ & 5.43 & $15.3^{+2.2}_{-1.8}$ & $0.221^{+0.010}_{-0.010}$ \\
TYC4542-482-1 & $16400^{+7900}_{-2400}$ & 5.15 & $8.7^{+2.6}_{-0.165}$ & $0.305^{+0.028}_{-0.052}$ \\
EC21390-2930 & $29000^{+12000}_{-5000}$ & 5.38 & $17^{+47}_{-14}$ & $0.241^{+0.026}_{-0.049}$ \\
2MASSJ18424506+6956202 & $37000^{+12000}_{-9000}$ & 5.7 & $17^{+67}_{-17}$ & $0.169^{+0.032}_{-0.030}$ \\
GALEXJ06206-5705 & $31000^{+7000}_{-5000}$ & 5.65 & $16.7^{+20.3}_{--9.75}$ & $0.176^{+0.017}_{-0.024}$ \\
2MASSJ06125523+5750507 & $27000^{+5000}_{-4000}$ & 5.59 & $10.3^{+13.1}_{-6.0}$ & $0.185^{+0.026}_{-0.023}$ \\
EC01578-1743 & $30000^{+3700}_{-2400}$ & 5.73 & $14.9^{+8.6}_{-5.2}$ & $0.158^{+0.009}_{-0.013}$ \\
KUV04421+1416 & $25700^{+2200}_{-2600}$ & 5.52 & $14^{+6}_{-6}$ & $0.196^{+0.013}_{-0.011}$ \\
GALEXJ01077-6707 & $25200^{+1200}_{-1200}$ & 5.48 & $15.3^{+3.3}_{-2.8}$ & $0.208^{+0.008}_{-0.007}$ \\
GAIADR2\,2333936291513550336 & $26300^{+2000}_{-1900}$ & 5.55 & $15^{+9}_{-6}$ & $0.107^{+0.03}_{-0.025}$ \\
GAIADR2\,3573130082641947392 & $25700^{+1000}_{-1000}$ & 5.45 & $18.2^{+3.5}_{-2.8}$ & $0.218^{+0.01}_{-0.01}$ \\
GAIADR2\,6366169442902410368 & $25000^{+1300}_{-1400}$ & 5.4 & $18^{+5}_{-4}$ & $0.231^{+0.011}_{-0.011}$ \\
GAIADR2\,6724092123091015552 & $29600^{+4500}_{-2800}$ & 5.35 & $33^{+25}_{-15}$ & $0.248^{+0.016}_{-0.025}$ \\
GAIADR2-2911497105202950400 & $27100^{+2700}_{-2200}$ & 5.52 & $17^{+9}_{-6}$ & $0.2^{+0.016}_{-0.016}$ \\
GAIADR2-3040772322279673472 & $26700^{+1200}_{-1100}$ & 5.3 & $29^{+7}_{-6}$ & $0.256^{+0.013}_{-0.013}$ \\
GAIADR2-5434436383219257472 & $28300^{+3900}_{-2500}$ & 5.46 & $22^{+15}_{-9}$ & $0.217^{+0.015}_{-0.02}$ \\
GaiaDR2-3040772322279673472 & $26600^{+1400}_{-1300}$ & 5.30 & $28^{+8}_{-6}$ & $0.256^{+0.014}_{-0.013}$ \\
GaiaDR2-2909497952544966272 & $29000^{+5000}_{-4000}$ & 5.68 & $13^{+13}_{-7}$ & $0.17^{+0.014}_{-0.021}$ \\
GAIADR2 5416091856344970880 & $28300^{+3600}_{-2400}$ & 5.6 & $16^{+11}_{-7}$ & $0.184^{+0.016}_{-0.017}$ \\
GAIADR2 5576826952945841408 & $25800^{+2200}_{-2100}$ & 5.44 & $17^{+9}_{-6}$ & $0.219^{+0.019}_{-0.017}$ \\
CRTSJ064417.6-464020 & $26800^{+3100}_{-2400}$ & 5.42 & $20^{+12}_{-8}$ & $0.225^{+0.018}_{-0.018}$ \\
GAIADR2 5647303827227273088 & $42000^{+14000}_{-5000}$ & 5.7 & $60^{+100}_{-40}$ & $0.165^{+0.028}_{-0.023}$ \\
GAIADR2 5296462581763471104 & $36000^{+14000}_{-6000}$ & 5.82 & $16^{+40}_{-13}$ & $0.146^{+0.018}_{-0.027}$ \\
2MASSJ08412266+0630294 & $36700^{+3800}_{-2900}$ & 5.7 & $37^{+21}_{-12}$ & $0.162^{+0.014}_{-0.013}$ \\
SDSSJ075314.03+111240.1 & $27800^{+2400}_{-2100}$ & 5.48 & $22^{+12}_{-8}$ & $0.212^{+0.026}_{-0.023}$ \\
GAIADR2 3083335826137398400 & $36000^{+11000}_{-7000}$ & 5.9 & $15^{+35}_{-12}$ & $0.13^{+0.027}_{-0.023}$ \\
SDSSJ044246.86-071654.4 & $22700^{+1100}_{-1000}$ & 5.3 & $15.6^{+3.5}_{-2.9}$ & $0.259^{+0.013}_{-0.012}$ \\
EC02406-6908 & $25100^{+2000}_{-2100}$ & 5.52 & $13^{+6}_{-4}$ & $0.197^{+0.012}_{-0.011}$ \\
GALEXJ14019-7513 & $34000^{+14000}_{-6000}$ & 5.7 & $15^{+39}_{-12}$ & $0.16^{+0.017}_{-0.03}$ \\
HE0516-2311 & $25900^{+1400}_{-1500}$ & 5.4 & $21^{+7}_{-6}$ & $0.229^{+0.024}_{-0.021}$ \\
EC23068-4801 & $29900^{+3200}_{-2200}$ & 5.73 & $15^{+9}_{-5}$ & $0.157^{+0.014}_{-0.013}$ \\
GAIADR2-6652952415078798208 & $24100^{+5300}_{-3000}$ & 4.6 & $48^{+60}_{-29}$ & $0.48^{+0.06}_{-0.06}$ \\
CRTS-J120928.2-435809 & $26000^{+2600}_{-2300}$ & 5.4 & $19^{+11}_{-7}$ & $0.228^{+0.021}_{-0.02}$ \\
GAIADR2-2943004023214007424 & $26300^{+2400}_{-2200}$ & 5.46 & $18^{+9}_{-6}$ & $0.214^{+0.086}_{-0.076}$ \\
GAIADR2-5289914135324381696 & $30000^{+4400}_{-2800}$ & 5.6 & $20^{+16}_{-9}$ & $0.183^{+0.026}_{-0.022}$ \\
PG1628+181 & $26000^{+1500}_{-1400}$ & 5.45 & $18^{+6}_{-5}$ & $0.216^{+0.015}_{-0.014}$ \\
J306.3118+58.8522 & $25400^{+25400}_{-2500}$ & 5.65 & $10^{+9}_{-5}$ & $0.176^{+0.041}_{-0.03}$ \\
GaiaDR2-2993468995592753920 & $29700^{+4700}_{-2900}$ & 5.54 & $22^{+19}_{-10}$ & $0.198^{+0.023}_{-0.022}$ \\
J084.4719-00.8239 & $28400^{+2100}_{-1600}$ & 5.52 & $21^{+8}_{-5}$ & $0.2^{+0.013}_{-0.012}$ \\
J129.0542-08.0399 & $26700^{+2400}_{-2100}$ & 5.37 & $23^{+13}_{-8}$ & $0.237^{+0.031}_{-0.025}$ \\
GaiaDR2-2969438206889996160 & $27700^{+3800}_{-2500}$ & 5.3 & $29^{+21}_{-12}$ & $0.262^{+0.019}_{-0.024}$ \\
J089.3714-14.1662 & $28000^{+6000}_{-4000}$ & 5.52 & $16^{+18}_{-9}$ & $0.203^{+0.019}_{-0.025}$ \\
\hline
\end{tabular}
\begin{tabular}{lllccl}
    \hline\hline
    target & period & $K_1$ & $M_{2,\rm min}(M_{\rm sdB}=0.47\,\rm M_\odot$)& $M_{2,\rm min}(M_{\rm sdB}=0.4\,\rm M_\odot$) & signal-to-noise \\
    \hline
    \multicolumn{6}{c}{White dwarf companions (M dwarf excluded)}\\\hline
    KPD1930+2752 & 0.0950933 & 341 & 0.90 & 0.85 & ell \\
J083006+475150 & 0.1478000000 & 77.00 & 0.14 & 0.12 & 1\% \\
GALEXJ0805-1058 & 0.1737030000 & 29.20 & 0.05 & 0.04 & 0.04\% \\
J165404+303701 & 0.2535700000 & 126.10 & 0.32 & 0.29 & 0.4\% \\
HE0532-4503 & 0.2656000000 & 101.50 & 0.25 & 0.22 & 0.4\% \\
KUV16256+4034 & 0.4776000000 & 38.70 & 0.10 & 0.09 & 0.02\% \\
GALEXJ0507+0348 & 0.5281270000 & 68.20 & 0.20 & 0.18 & 0.2\% \\
PG1247+554 & 0.60274 & 32.20 & 0.09 & 0.08 & 0.01\% \\
PG1248+164 & 0.7323200000 & 61.80 & 0.20 & 0.18 & 0.5\% \\
PG0849+319 & 0.7450700000 & 66.30 & 0.22 & 0.20 & 0.5\% \\
PG1230+052 & 0.8371770000 & 40.40 & 0.13 & 0.11 & 0.1\% \\
PG1116+301 & 0.8562100000 & 88.50 & 0.34 & 0.32 & 0.4\% \\
PG0918+029 & 0.8767900000 & 80.00 & 0.30 & 0.28 & 0.1\% \\
EC12408-1427 & 0.9024300000 & 58.60 & 0.20 & 0.19 & 0.05\% \\
PG2331+038 & 1.2049640000 & 93.50 & 0.44 & 0.40 & 0.5\% \\
HE1047-0436 & 1.2132500000 & 94.00 & 0.44 & 0.41 & 0.5\% \\
HE2150-0238 & 1.3210000000 & 96.30 & 0.48 & 0.44 & 0.3\% \\
PG1403+316 & 1.7384600000 & 58.50 & 0.27 & 0.25 & 0.7\% \\
V1093Her & 1.7773200000 & 70.80 & 0.35 & 0.33 & 0.3\% \\
CPD-201123 & 2.3098 & 43.50 & 0.21 & 0.19 & 0.05\% \\
TON245 & 2.5010000000 & 88.30 & 0.58 & 0.54 & 0.5\% \\
PG1253+284 & 3.01634 & 24.80 & 0.12 & 0.11 & 0.01\% \\
PG0958-073 & 3.1809500000 & 27.60 & 0.14 & 0.12 & 0.7\% \\
KIC10553698 & 3.3870000000 & 64.80 & 0.42 & 0.39 & lc \\
J183249+630910 & 5.4000000000 & 62.10 & 0.50 & 0.46 & 0.5\% \\
HE1115-0631 & 5.8700000000 & 61.90 & 0.52 & 0.48 & 1\% \\
PG0907+123 & 6.1163600000 & 59.80 & 0.51 & 0.47 & 0.2\% \\
PG1032+406 & 6.7791000000 & 33.70 & 0.24 & 0.22 & 0.1\% \\
Feige108 & 8.7465100000 & 50.20 & 0.46 & 0.43 & 0.5\% \\
KIC11558725 & 10.0545000000 & 58.10 & 0.63 & 0.58 & lc \\
KIC7668647 & 14.1742000000 & 38.90 & 0.40 & 0.37 & lc \\
LB1516 & 10.3598000000 & 48.600 & 0.48 & 0.44 & 0.2\% \\
PG1619+522 & 15.3578000000 & 35.20 & 0.36 & 0.33 & 0.1\% \\\hline
  \multicolumn{6}{c}{White dwarf companions (minimum mass, $^a$\citet[][]{Kupfer2015})}\\\hline
J082332+113641 & 0.2070700000 & 169.40 & 0.44 & 0.41 & 3\% \\
J172624+274419$^a$ & 0.5019800000 & 118.90 & 0.41 & 0.37 & 5\% \\
KPD2040+3955 & 1.4828600000 & 94.00 & 0.49 & 0.45 & 3\% \\
J002323-002953$^a$ & 1.4876000000 & 81.80 & 0.40 & 0.37 & 2\% \\
GALEXJ0812+1601$^a$ & 5.1000000000 & 51.00 & 0.37 & 0.34 & 1\% \\
PG1244+113$^a$ & 5.7521100000 & 54.40 & 0.43 & 0.39 & 1\% \\
J095238+625818$^a$ & 6.9800000000 & 62.50 & 0.58 & 0.54 & 1\% \\
PG0940+068 & 8.3300000000 & 61.20 & 0.62 & 0.57 & 0.3\% \\
Feige108$^a$ & 8.7465100000 & 50.20 & 0.46 & 0.43 & 1\% \\
EC20260-4757 & 8.9520000000 & 57.10 & 0.57 & 0.53 & 0.5\% \\
PG1110+294$^a$ & 9.4152000000 & 58.70 & 0.61 & 0.57 & 1\% \\
PG0919+273$^a$ & 15.5830000000 & 41.50 & 0.47 & 0.43 & 1\% \\
PG0850+170 & 27.8150000000 & 33.50 & 0.45 & 0.42 & 0.1\% \\\hline
    \multicolumn{6}{c}{Undefined companions}\\\hline
J095101+034757 & 0.4159000000 & 84.40 & 0.23 & 0.21 & 1.5\% \\
HE1059-2735 & 0.5556240000 & 87.70 & 0.28 & 0.26 & 1\% \\
J150829+494050 & 0.9671640000 & 93.60 & 0.39 & 0.36 & 1\% \\
J113241-063652 & 1.0600000000 & 41.10 & 0.14 & 0.13 & 1.5\% \\
KPD0025+5402 & 3.5711000000 & 40.20 & 0.23 & 0.21 & 3\% \\
PB7352 & 3.6216600000 & 60.80 & 0.40 & 0.37 & 2\% \\
TONS135 & 4.1228000000 & 41.40 & 0.25 & 0.23 & 0.5\% \\
PG0839+399 & 5.6222000000 & 33.60 & 0.22 & 0.20 & 1\% \\
J032138+053840 & 7.4327 & 39.70 & 0.31 & 0.28 & 0.3\% \\
PG1558-007 & 10.3495000000 & 42.80 & 0.40 & 0.37 & 0.75\% \\
CS1246 & 14.1050000000 & 16.60 & 0.13 & 0.12 & 3\% \\
EGB5 & 16.5320000000 & 16.10 & 0.14 & 0.13 & 0.3\% \\
\hline
    \end{tabular}
\end{table}

\newpage
\begin{landscape}\scriptsize
\setlength{\tabcolsep}{1.5pt}

\begin{longtable}{l l l l l l l l l l l l l l}
\caption{All confirmed systems with light variations}
\label{tab}
\label{refl}\\
\hline\hline
TIC number & name & alternative & RA & DEC & classification & G & $B_P-R_P$& parallax & distance & G\_abs & reduced & period  & reference$^a$ \\
& & name & [deg] & [deg] & & [mag] & [mag] & [mas] & [kpc] & [mag] & pm & [h]  & \\\hline
 \multicolumn{14}{c}{reflection effect systems}\\\hline
4491131 & 2M0748+3042 & Ton287 & 117.233 & 30.713 & sdB & 14.046156 & -0.347797 & 1.334 & 0.750 & 4.672 & 10.473 & 5.53 & \citet{nemeth:2012}\\
14081239 & HE0505-3833 & HE0505-3833a & 76.745 & -38.488 & sdB & 14.145108 & -0.362259 & 1.228 & 0.815 & 4.591 & 8.454 & 7.73 & \citet{Donogue2013}\\
28762714 & FBS0145+363 & '' & 27.171 & 36.564 & sd & 15.462710 & -0.194446 & 3.786 & 0.264 & 8.354 & 12.404 & 3.03 & \citet{mickelian2008}\\
66398320 & MCT0049-3059 & PHL867 & 12.907 & -30.716 & sdB & 14.340959 & -0.392432 & 0.907 & 1.102 & 4.130 & 10.141 & 5.83 & \citet{Lamontagne2000}\\
67423472 & 2M0156+4003 & '' & 29.005 & 40.056 & sdBVp & 11.430020 & -0.347691 & 3.438 & 0.291 & 4.111 & 8.833 & 4.65 & \citet{geier_gaia_catalog}\\
103871878 & 2MASSJ20002943+3137190 & '' & 300.123 & 31.622 & sd & 15.480430 & 0.090571 & 0.755 & 1.324 & 4.871 & 10.932 & 6.74 & \citet{geier_gaia_catalog}\\
122889490 & 2MASSJ18330407+4637053 & '' & 278.267 & 46.618 & sd & 15.698741 & -0.312881 & 1.433 & 0.698 & 6.481 & 11.739 & 1.7 & \citet{geier_gaia_catalog}\\
137608661 & 2M0943+7831 & TYC4544-2658-1 & 145.973 & 78.528 & sdBV+dM & 11.111541 & -0.416957 & 3.899 & 0.256 & 4.066 & 8.485 & 7.21 & \citet{Oestensen2010}\\
138025887 & 2MASSJ05545291+7745425 & '' & 88.72 & 77.762 & sdB & 15.808988 & -0.040666 & 0.816 & 1.226 & 5.367 & 7.348 & 4.06 & \citet{geier_gaia_catalog}\\
&&&&&&&&&&&&&\citet[][]{erebos}\\
142785398 & TYC4542-482-1 & TYC4542-482-1 & 154.505 & 75.224 & sd & 12.597594 & -0.237924 & 2.139 & 0.467 & 4.249 & 8.021 & 4.68 & \citet{geier_gaia_catalog}\\
&&&&&&&&&&&&&\citet[][]{BROWN2008}\\
162128750 & 2MASSJ22035140+3002560 & '' & 330.964 & 30.049 & sd & 13.595135 & -0.286156 & 1.417 & 0.706 & 4.353 & 9.129 & 5.92 & \citet{geier_gaia_catalog}\\
173295499 & 2MASSJ23063044+4418488 & FBS2304+440 & 346.627 & 44.314 & sd & 14.289134 & -0.127421 & 1.606 & 0.623 & 5.318 & 10.536 & 4.22 & \citet{mickelian2008}\\
189585096 & GALEXJ09348-2512 & GALEXJ093448.2-251248 & 143.701 & -25.213 & sdB & 13.044951 & -0.422069 & 1.047 & 0.955 & 3.145 & 9.094 & 3.43 & \citet{nemeth:2012}\\
&&&&&&&&&&&&&\citet[][]{moeller}\\
207085743 & JL251 & JL251 & 23.053 & -49.561 & sdO & 14.297598 & -0.350369 & 0.950 & 1.053 & 4.186 & 9.246 & 10.17 & \citet{Rodriguez-Lopez2007}\\
209393544 & EC21390-2930 & TYC6952-17-1 & 325.487 & -29.275 & sdB+F & 12.802671 & -0.350422 & 1.677 & 0.596 & 3.926 & 10.106 & 10.1 & \citet{Kilkenny2016}\\
229751806 & 2MASSJ18424506+6956202 & HS1843+6953 & 280.688 & 69.939 & sdB & 15.237090 & -0.344561 & 0.619 & 1.616 & 4.194 & 8.622 & 8.08 & \citet{Edelmann2003}\\
240946701 & 2MASSJ01135301+5005132 & '' & 18.471 & 50.087 & sd & 14.954076 & -0.093790 & 1.021 & 0.979 & 5.000 & 7.641 & 7.44 & \citet{geier_gaia_catalog}\\
258826647 & HS1909+7004 & HS1909+7004 & 287.227 & 70.159 & sdB & 15.478670 & -0.279844 & 0.416 & 2.403 & 3.575 & 8.362 & 8.49 & \citet{Oestensen2010}\\
259257018 & 2MASSJ00023129+4253099 & CRTSJ000231.3+425310 & 0.63 & 42.886 & sd & 14.322986 & -0.226666 & 0.926 & 1.080 & 4.156 & 6.193 & 3.74 & \citet{geier_gaia_catalog}\\
260369118 & GALEXJ06206-5705 & '' & 95.161 & -57.094 & sdOB & 14.669856 & -0.341110 & 0.869 & 1.151 & 4.365 & 8.955 & 6.01 & \citet{Geier2017}\\
270491267 & 2M1529+7011 & 2MASSJ15292631+701154370 & 232.36 & 70.198 & sd & 12.444365 & -0.359034 & 1.981 & 0.505 & 3.929 & 9.543 & 4.79 & \citet{mickelian2008}\\
279373920 & TYC4470-864-1 & TYC4470-864-1 & 324.573 & 72.186 & sd & 11.331290 & -0.289723 & 1.460 & 0.685 & 2.152 & 5.231 & 11.24 & \citet{geier_gaia_catalog}\\
312220636 & 2MASSJ05534886+3256017 & 2MASSJ05534886+3256017 & 88.454 & 32.934 & sdB & 14.134800 & -0.058189 & 1.460 & 0.685 & 4.956 & 8.035 & 8.48 & \citet{Lei2018}\\
322550178 & 2MASSJ06125523+5750507 & '' & 93.23 & 57.848 & sd & 15.785784 & -0.236645 & 0.609 & 1.641 & 4.710 & 8.712 & 3.09 & \citet{geier_gaia_catalog}\\
333419799 & 2MASSJ23354250+3944269 & HS2333+3927 & 353.927 & 39.741 & sdB+dM & 14.565003 & -0.288353 & 0.848 & 1.179 & 4.207 & 7.031 & 4.12 & \citet{heber2004}\\
409644971 & GALEXJ175340.57-500741.80 & '' & 268.419 & -50.128 & sdB+F7V & 12.893204 & 0.441393 & 1.249 & 0.801 & 3.375 & 8.460 & 2.18 & \citet{nemeth:2012}\\
423761655 & EC01578-1743 & GD1068 & 30.055 & -17.479 & sdB & 12.023732 & -0.364106 & 3.510 & 0.285 & 4.750 & 10.262 & 6.19 & \citet[][]{Kilkenny2016}\\
&&&&&&&&&&&&&paper II\\
436579904 & KUV04421+1416 & KUV04421+1416 & 71.237 & 14.364 & sdBVp & 14.948787 & 0.367522 & 1.441 & 0.694 & 5.742 & 9.106 & 9.54 & \citet{Koen1999}\\
466277784 & GALEXJ20228-6525 & '' & 305.713 & -65.423 & sdB & 13.283801 & -0.328036 & 1.662 & 0.602 & 4.387 & 9.105 & 14.37 & \citet{Donogue2013}\\
52078744 & GALEXJ01077-6707 & '' & 16.941 & -67.128 & sdB & 13.915939 & -0.254942 & 1.397 & 0.716 & 4.642 & 10.325 & 23.67 & \citet{Kilkenny2016}\\
1672501769 & GAIADR2 5266468802206471296 & '' & 97.502 & -71.894 & sd & 14.247365 & -0.242032 & 1.089 & 0.919 & 4.432 & 8.590 & 3.83 & \citet{geier_gaia_catalog}\\
268722844 & GAIADR2 2208678999172871424 & '' & 347.643 & 65.009 & sd & 14.590969 & 0.117362 & 1.366 & 0.732 & 5.268 & 9.915 & 4.89 & \citet{geier_gaia_catalog}\\
274949927 & WISEJ003429.0+733329 & GAIADR2 537040928284437632 & 8.621 & 73.558 & sd & 14.594332 & 0.087897 & 1.293 & 0.773 & 5.153 & 8.538 & 7.01 & \citet{geier_gaia_catalog}\\
202125132 & LAMOSTJ001655.34+511349.7 & GAIADR2 394991241522199040 & 4.230 & 51.230 & sd & 16.327900 & -0.195572 & 0.468 & 2.136 & 4.680 & 10.442 & 6.50 & \citet{geier_gaia_catalog}\\
122889490 & GAIADR2 2118607522015143936 & '' & 278.267 & 46.618 & sd & 15.698741 & -0.312881 & 1.433 & 0.698 & 6.481 & 11.739 & 1.70 & \citet{geier_gaia_catalog}\\
360026652 & J194649.77+395937.3 & GAIADR2 2073337845177375488 & 296.708 & 39.994 & sd & 14.381372 & -0.156038 & 0.836 & 1.196 & 3.993 & 10.387 & 10.83 & \citet{geier_gaia_catalog}\\
96951246 & J074.5735+30.5930 & GAIADR2 156955941997427456 & 74.574 & 30.593 & sd & 15.701506 & 0.311461 & 0.951 & 1.052 & 5.592 & 10.930 & 3.82 & \citet{geier_gaia_catalog}\\
202836039 & GAIADR2 391484413605892096 & '' & 8.422 & 49.670 & sd & 16.094654 & -0.179298 & 0.511 & 1.958 & 4.635 & 8.911 & 6.74& \citet{geier_gaia_catalog}\\
367014246 & J077.5424+30.1127 & GAIADR2 156174219292762624 & 77.542 & 30.113 & sd & 15.741088 & 0.230632 & 0.869 & 1.150 & 5.437 & 7.727 & 2.75 & \citet{geier_gaia_catalog}\\
295895179 & J304.2697+53.7150 & GAIADR2 2184734315978100096 & 304.270 & 53.715 & sd & 16.325329 & 0.030304 & 0.635 & 1.574 & 5.340 & 9.917 & 5.11 & \citet{geier_gaia_catalog}\\
5051080 & TYC5977-517-1 & '' & 109.919 & -21.889 & sdB & 12.131400 & -0.357847 & 2.822 & 0.354 & 4.384 & 9.293 & 3.45 & \citet[][]{geier_gaia_catalog}\\
&&&&&&&&&&&&&paper II\\
12379252 & GAIADR2 2333936291513550336 & TonS138 & 001.290 & -26.530 & sdB & 15.990884 & -0.372682 & 0.461 & 2.168 & 4.311 & 7.843 & 6.36 & \citet{tess_south}\\
386644511 & GAIADR2 3573130082641947392 & PG1145-135 & 177.050& -13.772 & sd & 14.255842 & -0.338502 & 0.986 & 1.014 & 4.225 & 9.982 & 12.57& \citet{tess_south}\\
265124418 & GAIADR2 6366169442902410368 & JL24 & 293.905 & -76.804 & sdB & 15.260036 & 0.011702 & 0.798 & 1.253 & 4.771 & 10.978 & 5.02 & \citet{tess_south}\\
86141703 & GAIADR2 6724092123091015552 & '' & 271.718 & -43.559 & sd & 13.453639 & -0.198243 & 1.300 & 0.769 & 4.023 & 10.064 & 4.28 & \citet{tess_south}\\
37004041 & GAIADR2 2911497105202950400 & '' & 090.1499 & -25.198 & sd & 15.138751 & -0.341063 & 0.674 & 1.483 & 4.283 & 8.304 & 6.80 & \citet{tess_south}\\
63113578 & GAIADR2 2921050693020996864 & '' & 104.606 & -25.415 & sd & 11.487005 & 0.229303 & 2.693 & 0.371 & 3.638 & 5.793 & 11.65 & \citet{tess_south}\\
32302937 & GAIADR2 3040772322279673472 & '' & 117.391 & -09.096 & sd & 14.247949 & -0.293413 & 0.849 & 1.177 & 3.893 & 7.644 & 6.28 & \citet{tess_south}\\
73238638 & GAIADR2 3083216116810048768 & J08032076-0039394 & 120.837 & -00.661 & sd & 15.307982 & -0.394972 & 0.471 & 2.121 & 3.675 & 7.652 & 3.30 & \citet{tess_south}\\
170310610 & GAIADR2 5434436383219257472 & '' & 151.133 & -35.062 & sd & 14.031923 & -0.268618 & 1.100 & 0.909 & 4.239 & 9.303 & 19.51 & \citet{tess_south}\\
775878600 & GAIADR2 5561999385810491264 & '' & 102.726 & -44.265 & sd & 15.300258 & -0.260799 & 1.035 & 0.966 & 5.375 & 12.533 & 4.24 & \citet{tess_south}\\
1036707862 & GAIADR2 5878353036051735424 & '' & 218.251 & -61.355 & sd & 15.063677 & 0.222188 & 1.478 & 0.676 & 5.912 & 9.258 & 7.26 & \citet{tess_south}\\
4161582 & GAIADR2 880252005422941440 & LAMOSTJ073756.25+311646.5 & 114.484 & +31.280 & sdB & 13.553999 & -0.257770 & 1.289 & 0.776 & 4.105 & 10.202 & 6.18 & \citet{tess_north}\\
406417817 & GAIADR2 1831343410431617920 & '' & 308.210 & +24.1193 & sd & 14.702023 & -0.069664 & 0.885 & 1.129 & 4.438 & 10.087 & 4.82 & \citet{tess_north}\\
397532904 & GAIADR2 2303705631625361024 & '' & 316.637 & +85.090 & sd & 12.870154 & 0.105246 & 0.902 & 1.109 & 2.646 & 5.258 & 10.09 & \citet{tess_north}\\
609725827 & GAIADR2 564551735705888384 & '' & 004.155 & +78.922 & sd & 16.536114 & -0.166992 & 0.384 & 2.603 & 4.458 & 9.264 & 2.56 & \citet{tess_north}\\
32302937 & GAIADR2 3040772322279673472 & '' & 117.391 & -09.096 & sd & 14.247949 & -0.293413 & 0.849 & 1.177 & 3.893 & 7.644 & 6.28 & \citet{geier_gaia_catalog}\\
37118148 & GAIADR2 2909497952544966272 & '' & 090.666 & -28.769 & sd & 14.271790 & -0.361527 & 1.161 & 0.861 & 4.596 & 8.979 & 6.42 & \citet{geier_gaia_catalog}\\
65145461 & GAIADR2 3061898441775753216 & '' & 112.588 & -02.108 & sd & 15.541340 & -0.244382 & 0.614 & 1.629 & 4.482 & 6.559 & 2.79 & \citet{geier_gaia_catalog}\\
83081722 & GAIADR2 5526271511387514880 & '' & 125.329 & -43.615 & sd & 16.373169 & 0.431673 & 0.570 & 1.753 & 5.154 & 5.948 & 3.98 & \citet{geier_gaia_catalog}\\
102332341 & GAIADR2 5416091856344970880 & '' & 154.574 & -42.595 & sd & 15.532931 & -0.21985 & 0.659 & 1.517 & 4.628 & 11.581 & 2.51 & \citet{geier_gaia_catalog}\\
108121382 & GAIADR2 5611820525418596608 & '' & 111.946 & -28.733 & sd & 16.240723 & -0.030918 & 0.438 & 2.281 & 4.450 & 6.879 & 4.96 & \citet{geier_gaia_catalog}\\
123027362 & GAIADR2 5511191365810066176 & '' & 113.398& -44.101 & sd & 15.921090 & 0.197431 & 0.470 & 2.125 & 4.284 & 8.431 & 3.40 & \citet{geier_gaia_catalog}\\
146117756 & GAIADR2 5546533513520296192 & '' & 123.417 & -33.947 & sd & 13.890878 & -0.204649 & 1.398 & 0.715 & 4.618 & 10.701 & 2.52 & \citet{geier_gaia_catalog}\\
148044670 & GAIADR2 5576826952945841408 & '' & 100.2231 & -38.416 & sd & 15.530023 & -0.306595 & 0.544 & 1.837 & 4.209 & 9.772 & 7.44 & \citet{geier_gaia_catalog}\\
154909544 & GAIADR2 5596751409325049856 & '' & 122.670 & -29.364 & sd & 15.046183 & -0.206454 & 0.764 & 1.309 & 4.461 & 9.405 & 3.05 & \citet{geier_gaia_catalog}\\
170100070 & CRTSJ064417.6-464020 & '' & 101.074 & -46.672 & sd & 15.329434 & -0.272529 & 0.605 & 1.652 & 4.239 & 8.497 & 7.60 & \citet{geier_gaia_catalog}\\
270809851 & GAIADR2 3153962921190111744 & '' & 105.150 & +06.940 & sd & 15.968775 & -0.116289 & 0.628 & 1.593 & 4.958 & 9.033 & 3.16 & \citet{geier_gaia_catalog}\\
283497784 & GAIADR2 5647303827227273088 & '' & 128.373 & -26.167 & sd & 16.046017 & -0.367107 & 0.376 & 2.663 & 3.919 & 9.716 & 2.87 & \citet{geier_gaia_catalog}\\
356837752 & GAIADR2 5296462581763471104 & '' & 135.468 & -65.037 & sd & 16.200062 & -0.106041 & 0.576 & 1.735 & 5.004 & 10.256 & 6.34 & \citet{geier_gaia_catalog}\\
332831934 & GAIADR2 3010515995663287424 & '' & 084.360 & -10.765 & sd & 16.415363 & 0.181255 & 0.864 & 1.157 & 6.099 & 9.875 & 25.1 & \citet{geier_gaia_catalog}\\
366656123 & 2MASSJ08412266+0630294 & '' & 130.344 & +06.508 & sd & 14.809977 & -0.375967 & 0.758 & 1.319 & 4.209 & 7.325 & 8.08 & \citet{geier_gaia_catalog}\\
371016851 & GAIADR2 5243482686998229376 & '' & 146.034 & -69.641 & sd & 14.370837 & 0.233464 & 1.042 & 0.960 & 4.460 & 9.811 & 5.8 & \citet{geier_gaia_catalog}\\
415143942 & GAIADR2 5615708084989439488 & '' & 114.630 & -23.896 & sd & 15.152763 & -0.150249 & 0.719 & 1.391 & 4.436 & 7.943 & 2.67 & \citet{geier_gaia_catalog}\\
415224879 & GAIADR2 5716391812157166336 & '' & 114.693 & -19.528 & sd & 13.484192 & -0.405651 & 1.100 & 0.909 & 3.692 & 6.267 & 5.16 & \citet{geier_gaia_catalog}\\
405300501 & GAIADR2 5709912046530451840 & '' & 128.513 & -16.268 & sd & 15.327970 & -0.064170 & 0.732 & 1.366 & 4.651 & 8.282 & 32.95 & \citet{geier_gaia_catalog}\\
468928859 & SDSSJ075314.03+111240.1 & '' & 118.308 & +11.211 & sd & 15.587963 & -0.346142 & 0.479 & 2.088 & 3.990 & 8.708 & 6.39 & \citet{geier_gaia_catalog}\\
803870626 & GAIADR2 3083335826137398400 & '' & 122.435 & -00.564 & sdB & 16.227335 & -0.399355 & 0.469 & 2.130 & 4.585 & 8.549 & 6.35 & \citet{geier_gaia_catalog}\\
56124677 & SDSSJ044246.86-071654.4 & '' & 070.695 & -07.282 & sd & 14.565370 & -0.196526 & 0.875 & 1.143 & 4.274 & 9.502 & 2.46 & \citet{geier_gaia_catalog}\\
59896227 & GAIADR2 5560591014496851584 & '' & 110.464 & -41.986 & sdB & 15.900676 & 0.316098 & 0.622 & 1.608 & 4.870 & 6.454 & 4.98 & \citet{geier_gaia_catalog}\\
63202939 & GAIADR2 5610452114472366208 & '' & 104.854 & -27.972 & sdB & 15.189713 & 0.059291 & 0.771 & 1.297 & 4.626 & 10.357 & 3.09 & \citet{geier_gaia_catalog}\\
430960919 & KPD2215+5037 & '', & 334.337 & 50.883 & sdB & 13.727200 & -0.220415 & 1.588 & 0.630 & 4.732 & 9.051 & 7.39 & \citet{Kilkenny1988}\\
352480413 & EC21313-7301 & JL82 & 324.01 & -72.81 & sdBV+dM & 12.341767 & -0.340793 & 2.273 & 0.440 & 4.125 & 9.306 & 17.6 & \citet{koen_2009}\\
142200764 & HE0230-4323 & HE0230-4323 & 38.228 & -43.174 & sdBVp & 13.720080 & -0.331779 & 1.151 & 0.869 & 4.026 & 8.575 & 10.81 & \citet{Kilkenny2010}\\
436579904 & V1405Ori & KUV04421+1416 & 071.237 & +14.364 & sdBV+dM & 14.948787 & 0.367522 & 1.441 & 0.694 & 5.742 & 9.106 & 9.55 & \citet{reed20}\\
138618727 & Feige48 & GAIADR2 859683853719128192 & 176.810 & 61.259 & sdBV & 13.412467 & -0.401045 & 1.264 & 0.791 & 3.921 & 10.566 & 8.25 & \citet{Reed2004}\\
&&&&&&&&&&&&&\citet[][]{latour14}\\
229050493 & GALEXJ22058-3141 & TYC7489-686-1 & 331.466 & -31.685 & sdB & 12.333248 & -0.353193 & 2.585 & 0.387 & 4.395 & 9.138 & 8.2 & \citet{nemeth:2012}\\
K2 246023959 & PHL457 & '' & 349.852 & -08.877 & sdB+dM & 12.919305 & -0.386751 & 1.927 & 0.519 & 4.344 & 9.102 & 7.51 & \citet{Schaffenroth2014_II}\\
137306463 & KBS13 & KIC1868650 & 291.539 & +37.336 & sdB+dM & 13.594062 & -0.304792 & 1.717 & 0.582 & 4.768 & 8.399 & 7.02 & \citet{Schaffenroth2014_II}\\
149598862 & CPD-64481 & CPD-64481 & 86.997 & -64.384 & sdB+dM & 11.266701 & -0.419136 & 4.396 & 0.228 & 4.482 & 8.601 & 6.65 & \citet{Schaffenroth2014_II}\\
384992041 & GALEXJ032139.63+472718.83 & ClMelotte20488 & 50.415 & 47.455 & sdB+dM & 11.561150 & -0.112490 & 3.800 & 0.263 & 4.460 & 10.426 & 6.39 & \citet{nemeth:2012}\\
186484490 & J012022+395059 & 'FBS0117+396' & 020.096 & +39.850 & sdBV+dM & 15.391892 & -0.358782 & 0.569 & 1.757 & 4.168 & 6.978 & 6.048 & \citet{oestensen2013}\\
95526898 & PG1329+159 & Feige81 & 202.973 & 15.688 & sdB+dM & 13.485176 & -0.396293 & 1.236 & 0.809 & 3.945 & 10.733 & 5.99 & \citet{Maxted2001}\\
279494178 & BPSCS22169-0001 & '' & 059.097 & -15.155 & sdB & 12.833820 & -0.401266 & 1.443 & 0.693 & 3.630 & 5.134 & 5.99 & \citet{Schaffenroth2014_II}\\
333419799 & 2MASSJ23354250+3944269 & HS2333+3927 & 353.927 & 39.741 & sdB & 14.565003 & -0.288353 & 0.848 & 1.179 & 4.207 & 7.031 & 4.12 & \citet{heber2004}\\
458785169 & UVEXJ032855.25+503529.8529.8 & Lan30 & 52.23 & 50.592 & sdB+dM & 14.152331 & 0.127456 & 1.712 & 0.584 & 5.320 & 8.415 & 2.64 & \citet{Kupfer2015}\\
466277784 & EC20182-6534 & GALEXJ20228-6525 & 305.714 & -65.422 & sdB & 13.283801 & -0.328036 & 1.662 & 0.602 & 4.387 & 9.105 & 14.37 & \citet{Kupfer2015}\\
FFI & PG1017-086 & '' & 155.060 & -08.896 & sdB & 14.379933 & -0.383316 & 0.883 & 1.133 & 4.109 & 9.283 & 1.75 & \citet{Kupfer2015}\\
K2 246387816 & EQ Psc & '' & 353.644 & -01.327 & sdB & 13.017534 & -0.331545 & 2.383 & 0.420 & 4.903 & 11.006 & 19.22 & \citet{jeffrey:2014}\\
6116091 & GAIADR2 6196248648201755904 & HE1318-2111 & 200.315 & -21.455 & sdO & 14.678945 & -0.305944 & 0.706 & 1.416 & 3.923 & 7.862& 11.71 & \citet{tess_south}\\
428683815 & EC11575-1845 & '' & 180.023 & -19.034 & sdO & 13.086413 & -0.263646 & 2.138 & 0.468 & 4.737 & 8.654 & 7.87 & \citet{Chen95}\\\hline
 \multicolumn{14}{c}{HW Vir systems}\\\hline
165797593 & 2M0808+3202 & CRTSJ080826.6+320230 & 122.111 & 32.042 & sd & 13.780928 & -0.322651 & 1.205 & 0.830 & 4.185 & 8.976 & 8.87 & \citet{erebos}\\
259864042 & EC02406-6908 & EC02406-6908 & 40.325 & -68.924 & sdB & 14.648366 & -0.354427 & 0.933 & 1.072 & 4.497 & 9.071 & 11.04 & \citet{Kilkenny2015}\\
&&&&&&&&&&&&&\citet[][]{baran21}\\
271164763 & KIC09472174 & TYC3556-3568-1 & 294.636 & 46.066 & sdBVg+dM & 12.114145 & -0.344645 & 2.441 & 0.410 & 4.052 & 6.288 & 3.02 & \citet{oestensen10}\\
365213081 & 2MASSJ20463817+5147357 & KPD2045+5136 & 311.659 & 51.793 & sdB & 15.228562 & 0.177142 & 0.931 & 1.074 & 5.074 & 9.859 & 2.15 & \citet{Kilkenny1988}\\
&&&&&&&&&&&&&\citet[][]{erebos}\\
396004353 & GALEXJ14019-7513 & EVR-CB-0003 & 210.481 & -75.226 & sdB & 13.511192 & -0.239632 & 1.767 & 0.566 & 4.747 & 10.33 & 3.16 & \citet{Evr03}\\
408187719 & HE0516-2311 & HE0516-2311 & 79.529 & -23.146 & sdB & 15.890226 & -0.355661 & 0.416 & 2.403 & 3.987 & 9.193 & 2.19 & \citet{Donogue2013}\\
&&&&&&&&&&&&&\citet[][]{erebos}\\
139266474 & EC23068-4801 & '' & 347.431 & -47.758 & sdB & 15.363094 & -0.387761 & 0.695 & 1.439 & 4.573 & 10.971 & 6.34 & \citet{Kilkenny2016}\\
&&&&&&&&&&&&&\citet[][]{baran21}\\
345449417 & HS0349+0700 & HZ5 & 57.93 & 7.157 & sdB & 14.395279 & -0.094592 & 1.405 & 0.712 & 5.133 & 9.385 & 1.57 & \citet{Edelmann2003}\\
4996778 & GAIADR2 4508520908288492672 & '' & 277.816 & 13.755 & sd & 15.155028 & -0.136569 & 0.567 & 1.765 & 3.921 & 5.807 & 4.74 & \citet{geier_gaia_catalog}\\
281948821 & J286.6485+28.1219 & '' & 286.6485 & +28.1219 & sd & 15.643991 & -0.121305 & 0.637 & 1.570 & 4.665 & 10.302 & 2.69 & \citet{erebos}\\
1957912171 & J316.0059+34.6100 & '' & 316.0059 & +34.6100 & sd & 17.398054 & -0.131012 & 0.160 & 6.262 & 3.415 & 9.913 & 2.84 & \citet{erebos}\\
322390461 & GAIADR2 2219505890166498048 & '' & 326.736 & 66.26855 & sd & 16.205957 & 0.371214 & 0.680 & 1.471 & 5.367 & 10.871 & 4.64 & \citet{geier_gaia_catalog}\\
&&&&&&&&&&&&&\citet[][]{baran21}\\
441613385 & VSXJ075328.9+722424 & '' & 118.370 & 72.407 & sdB & 16.480227 & -0.210146 & 0.376 & 2.662 & 4.354 & 9.295 & 5.085 & \citet{Pribulla2013}\\
2003333263 & J331.6658+32.7267 & '' & 331.666 & +32.727 & sd & 16.921835 & -0.149397 & 0.304 & 3.287 & 4.338 & 9.566 & 5.29& \citet{erebos}\\
944066506 & J309.1155+23.8396 & '' & 309.116 & 23.840 & sd & 16.967440 & -0.073616 & 0.412 & 2.425 & 5.044 & 10.633 & 8.63 & \citet{erebos}\\
76760933 & GAIADR2 6652952415078798208 & '' & 270.707 & -55.550 & sd & 13.832330 & -0.275429 & 0.529 & 1.890 & 2.450 & 8.786 & 8.67 & \citet{tess_south}\\
258379678 & CRTS J120928.2-435809 & '' & 182.368 & -43.969 & sd & 15.336974 & -0.197598 & 0.621 & 1.611 & 4.301 & 10.951 & 4.17 & \citet{tess_south}\\
33743252 & GAIADR2 2943004023214007424 & '' & 093.197 & -17.675 & sd & 13.994193 & -0.240567 & 1.198 & 0.835 & 4.387 & 7.755 & 11.73 & \citet{tess_south}\\
42566802 & J096.6239-02.8462 & '' & 096.624 & -02.846 & sdB & 16.009615 & 0.038681 & 0.535 & 1.868 & 4.653 & 5.848 & 4.77 & \citet{erebos}\\
308541002 & GAIADR2 5289914135324381696 & '' & 121.206 & -61.559 & sd & 16.539120 & -0.154041 & 0.420 & 2.379 & 4.657 & 12.216 & 5.20 & \citet{tess_south}\\
818308005 & GAIADR2 5518740367833012224 & '' & 120.006 & -47.274 & sd & 17.446575 & -0.012293 & 0.076 & 13.141 & 1.853 & 10.763 & 4.92 & \citet{tess_south}\\
356085716 & PG1628+181 & '' & 247.689 & +18.022 & sdB & 15.372973 & -0.270555 & 0.628 & 1.591 & 4.364 & 9.654 & 7.43 & \citet{tess_north}\\
459182998 & GAIADR2 1131845039229607680 & '' & 137.582 & +78.173 & sd & 16.141058 & -0.322172 & 0.402 & 2.487 & 4.163 & 9.755 & 5.63 & \citet{tess_north}\\
1400704733 & GAIADR2 1417117518648285056 & '' & 268.790 & +54.158 & sd & 16.999810 & -0.351522 & 0.292 & 3.419 & 4.330 & 10.760 & 8.73 & \citet{tess_north}\\
1979105817 & J306.3118+58.8522 & '' & 306.312 & +58.852 & sd & 17.534945 & 0.132929 & 0.385 & 2.599 & 5.461 & 7.687 & 4.93 & \citet{erebos}\\
2051607908 & GAIADR2 2283172389416472320 & '' & 350.260 & +80.125 & sd & 17.622341 & -0.023394 & 0.355 & 2.817 & 5.373 & 10.345 & 8.84 & \citet{tess_north}\\
1684897611 & GAIADR2 4527438555589780352 & '' & 272.241 & +19.402 & sd & 17.549710 & -0.284513 & 0.191 & 5.249 & 3.949 & 10.911 & 7.90 & \citet{tess_north}\\
34264736 & GAIADR2 2993468995592753920 & '' & 094.761 & -14.287 & sd & 15.907853 & -0.074766 & 0.527 & 1.896 & 4.518 & 7.839 & 4.22 & \citet{geier_gaia_catalog}\\

11197405 & J084.4719-00.8239 & '' & 084.472 & -00.824 & sdB& 15.181983 & -0.070962 & 0.803 & 1.245 & 4.706 & 6.987 & 1.81 & \citet{erebos}\\
51431668 & J129.0542-08.0399 & '' & 129.054 & -08.040 & sdB & 15.280132 & -0.367052 & 0.507 & 1.972 & 3.805 & 8.659 & 3.13 & \citet{erebos}\\
139397815 & GAIADR2 2969438206889996160 & '' & 079.949 & -19.282 & sdB & 13.594079 & -0.349399 & 1.077 & 0.929 & 3.754 & 6.130 & 6.59 & \citet{geier_gaia_catalog}\\
139785230 & J112.2726-18.6176 & '' & 112.273 & -18.618 & sd & 15.912261 & 0.193732 & 0.507 & 1.972 & 4.438 & 9.927 & 2.25 & \citet{erebos}\\
264749962 & J109.7402+07.6536 & '' & 109.740 & +07.653 & sd & 15.216421 & -0.404513 & 0.525 & 1.906 & 3.816 & 5.843 & 2.03 & \citet{erebos}\\
311271081 & J080.5805+10.6719 & '' & 080.581 & +10.672 & sd & 14.472228 & 0.258853 & 1.450 & 0.690 & 5.278 & 8.708 & 1.48 & \citet{erebos}\\
317804295 & J089.3714-14.1662 & '' & 089.371 & -14.166& sd & 15.924339 & 0.439569 & 0.977 & 1.023 & 5.874 & 8gAL.278 & 4.10 & \citet{erebos}\\
425064757 & AADor & '' & 082.918 & -69.884 & sdOB & 11.099821 & -0.478417 & 2.838 & 0.352 & 3.365 & 9.687 & 6.27 & \citet{Vuckovic2016}\\
2046417955 & GAIADR2 2003241230122936 & ATLASJ340 & 340.213 & 54.631 & sdB & 14.979544 & 0.011270 & 0.701 & 1.427 & 4.208 & 6.789 & 5.66 & \citet{erebos}\\
&&&&&&&&&&&&&\citet[][]{tilak}\\
FFI & ATLASJ283 & J283.0316+14.763 & 283.03168923859 & +14.76306734163 & sdB & 14.992987 & 0.239105 & 0.852 & 1.174 & 4.645 & 10.888 & 5.66 & \citet{erebos}\\
&&&&&&&&&&&&&\citet[][]{tilak}\\
148785530 & 2M1533+3759 & FBS1531+381 & 233.456 & 37.991 & sdB+dM & 12.941533 & -0.383593 & 1.905 & 0.525 & 4.340 & 9.108 & 3.88 & \citet{For2010}\\
73764693 & ASAS102322-3737 & TYC7709-376-1 & 155.841 & -37.617 & sdB+dM & 11.692036 & -0.352816 & 3.543 & 0.282 & 4.439 & 9.625 & 3.34 & \citet{Schaffenroth2013}\\
271164763 & 2M1938+4603 & KIC9472174 & 294.63591839353 & +46.06640687693 & sdB+dM & 12.114145 & -0.344645 & 2.441 & 0.410 & 4.052 & 6.288 & 3.02 & \citet{oestensen_2010}\\
k2-c09 & OGLE-BUL-SC16335 & OGLE-BLG-ECL-163 & 272.45013125844 & -26.69705718192 & sdB+dM & 16.544252 & 0.269485 & 0.668 & 1.496 & 5.670 & 6.869 & 2.93 & \citet[][]{erebos}\\
193092806 & EC10246-2707 & EC10246-2707 & 156.736 & -27.383 & sdB+dM & 14.437633 & -0.328232 & 1.018 & 0.982 & 4.477 & 8.714 & 2.84 & \citet{Barlow2013}\\
K2 228755638 & HWVir & '' & 191.08436809847 & -08.67141649181 & sdB+dM & 10.590079 & -0.358919 & 5.773 & 0.173 & 4.397 & 6.892 & 2.76 & \citet{vuckovic14}\\
175402069 & PG1336-018 & NYVir & 204.701 & -2.03 & sdBVp+dM & 13.366823 & -0.401715 & 1.680 & 0.595 & 4.493 & 9.023 & 2.42 & \citet{Vuckovic2009}\\
611402948 & J018.4128+22.9608 & PTF1J011339.09+225739.1 & 018.4128 & +22.9608 & sd & 16.610086 & -0.386513 & 0.422 & 2.369 & 4.737 & 8.927 & 5.60 & \citet{erebos}\\
FFI & PTF1J0724+1253 & '' & 111.232 & +12.883 & sdB & 17.818432 & -0.477333 & 0.240 & 4.167 & 4.719 & 9.503 & 2.40 & \citet{schindewolf}\\
99641129 & HS0705+6700 & V*V470Cam & 107.675 & 66.929 & sdB+dM & 14.616244 & -0.360858 & 0.789 & 1.267 & 4.103 & 9.054 & 2.30 & \citet{drechsel2001}\\
455206965 & J08205+0008843.4 & '' & 125.223 & 0.145 & sdB+BD & 15.158632 & -0.351009 & 0.657 & 1.523 & 4.245 & 6.969 & 2.31 & \citet{Schaffenroth2020}\\
193555713 & PG1621+476 & J162256+473051 & 245.736 & 47.514 & sdB+BD & 16.218710 & -0.403603 & 0.551 & 1.814 & 4.926 & 9.412 & 1.68 & \citet{Schaffenroth2014_I}\\
467187065 & 2MASSJ19444284+5449426 & ATLASJ296 & 296.179 & 54.829 & sdB & 15.750846 & -0.233982 & 0.644 & 1.552 & 4.797 & 7.874 & 1.54 & \citet{erebos}\\
&&&&&&&&&&&&&\citet[][]{tilak}\\
FFI & J192059+372220 & SDSSJ192059.78+372220.0 & 290.24904856394 & +37.37221528999 & sdB & 15.761664 & -0.141020 & 0.498 & 2.007 & 4.249 & 8.415 & 4.05 & \citet{muchfuss_photo}\\\hline
 \multicolumn{14}{c}{Ellipsoidal + beaming systems}\\\hline
272717401 & KPD1946+4340 & '' & 296.9287 & +43.7924 & sdOB & 14.223958 & -0.278768 & 0.852 & 1.174 & 3.876 & 7.482 & 9.69 & \citet{bloemen11}\\
67598107 & GD687 & '' & 017.578 & -34.007 & sdB & 14.074328 & -0.376294 & 1.205 & 0.830 & 4.479 & 9.878 & 9.06 & \citet{gd_687}\\
233635622 & PG0941+280 & '' & 145.977 & +27.783 & sdB & 13.196795 & -0.403038 & 1.532 & 0.653 & 4.122 & 11.372 & 7.46 & \citet{geier:2014}\\
1973623 & EVR-CB-004 & '' & 133.302 & -28.768 & sdB & 13.107076 & -0.271864 & 0.422 & 2.367 & 1.236 & 5.097 & 6.08 & \citet{evr04}\\
320417198 & GALEXJ0751+0925 & GALEXJ075147.0+092526 & 117.946 & +09.424 & sdB & 14.064508 & -0.382053 & 1.478 & 0.677 & 4.913 & 9.188 & 4.28 & \citet{nemeth:2012}\\
142491300 & PG1043+760 & '' & 161.771 & +75.740 & sdB & 13.701308 & -0.328960 & 1.446 & 0.692 & 4.502 & 4.811 & 2.88& \citet{kawka:2015}\\
FFI & EVR-CB-001 & '' & 132.065 & -74.322 & sdB & 12.566651 & -0.155235 & 2.207 & 0.453 & 4.286 & 10.072 & 2.34& \citet{evr01}\\
8773089 & KPD0422+5421 & '' & 066.529 & +54.471 & sdB & 14.626647 & 0.220573 & 1.507 & 0.663 & 5.518 & 9.625 & 2.16 & \citet{orosz99}\\
68495594 & HD265435 & '' & 103.351 & +33.059 & sdB & 12.087978 & -0.425845 & 2.167 & 0.462 & 3.767 & 6.204 & 1.65 & \citet{pelisoli21}\\
107548305 & CD-3011223 & '' & 212.817 & -30.884 & sdB & 12.296151 & -0.387547 & 2.820 & 0.355 & 4.547 & 6.922 & 1.18 & \citet{cd-30}\\
240326669 & ZTFJ2130+4420 & UCAC4 672-097665 & 322.736 & +44.346 & sdB & 15.438982 & -0.044588 & 0.764 & 1.309 & 4.854 & 6.422 & 0.66 & \citet{kupfer20}\\
FFI & OWJ0741-2948 & [MTR2015]OWJ074106.07-294811.0 & 115.275& -29.803 & sdB & 19.932531 & 0.013504 & 0.188 & 5.328 & 6.300 & 12.251 & 0.74 & \citet{kupfer17b}\\
279342801 & EC02200-2338 & '' & 035.583 & -23.416 & sdB & 11.988973 & -0.404593 & 3.108 & 0.322 & 4.452 & 9.598 & 19.25 & \citet{kawka:2015}\\
80427831 & EC00404-4429 & '' & 010.702 & -44.224 & sdB & 13.637740 & -0.396522 & 1.527 & 0.655 & 4.556 & 10.650 & 3.08 & \citet{kawka:2015}\\
K2 201424163 & J113840-003531 & PG1136-003 & 174.669& -00.592 & sdB & 14.423926 & -0.435413 & 0.773 & 1.294 & 3.864 & 11.552 & 4.98 & \citet{geier:2011_2}\\
kplr006614501 & KIC6614501 & '' & 294.208 & 42.0288 & sdB & 15.935427 & -0.258789 & 0.792 & 1.262 & 5.430 & 6.052 & 3.78 & \citet{silvotti12}\\
386703105 & PG1232-136 & '' & 188.828 & -13.919 & sdB & 13.229093 & -0.368810 & 2.214 & 0.452 & 4.955 & 11.597 & 8.76 & \citet{edelmann:2005}\\
349534378 & UVO1735+22 & [CW83]1735+22 & 264.360 & +22.149 & sdB & 11.801611 & -0.452375 & 2.281 & 0.438 & 3.592 & 8.495 & 30.67 & \citet{edelmann:2005}\\
K2 212410755 & EC13332-1424 & '' & 203.973 & -14.670 & sdB & 13.365768 & -0.361939 & 1.580 & 0.633 & 4.359 & 9.698 & 19.87 & \citet{Kupfer2015}\\
363766470 & HS1741+2133 & '' & 265.829 & +21.5438 & sdB & 13.992819 & -0.264079 & 1.070 & 0.935 & 4.139 & 9.354 & 4.78 & \citet{Edelmann2003}\\
455755305 & GALEXJ234947.7+384440 & '' & 357.449 & +38.745 & sdB & 11.715421 & -0.189247 & 3.872 & 0.258 & 4.655 & 3.698 & 10.38 & \citet{kawka:2010}\\
229664008 & PG1512+244 & '' & 228.635 & +24.178 & sdB & 13.176018 & -0.364226 & 2.170 & 0.461 & 4.858 & 11.138 & 30.48 & \citet{morales-rueda05}\\
137840206 & EC22202-1834 & '' & 335.742 & -18.320 & sdB & 13.790620 & -0.370770 & 1.195 & 0.837 & 4.177 & 10.120 & 16.92 & \citet{Copperwheat11}\\
229805551 & EC21556-5552 & '' & 329.753 & -55.634 & sdB & 13.103904 & -0.394528 & 2.022 & 0.495 & 4.632 & 6.748 & 20.89 & \citet{Copperwheat11}\\
202491630 & PG1519+640 & '' & 230.130& +63.869 & sdB & 12.379927 & -0.423141 & 2.734 & 0.366 & 4.564 & 10.382 & 12.97 & \citet{Copperwheat11}\\
10932480 & GALEXJ025023.8-040611 & '' & 042.600 & -04.104 & sdB & 13.002628 & -0.386107 & 2.025 & 0.494 & 4.535 & 10.632 & 15.92 & \citet{nemeth:2012}\\
193600962 & PG1743+477 & '' & 266.110 & +47.696 & sdB & 13.734726 & -0.386953 & 1.293 & 0.773 & 4.293 & 9.162 & 12.03 & \citet{morales-rueda05}\\
274385041 & PG1648+536 & '' & 252.499 & +53.525 & sdB & 14.009392 & -0.338769 & 1.172 & 0.853 & 4.354 & 10.726 & 13.02 & \citet{Copperwheat11}\\
9376301 & PG1000+408 & '' & 150.976 & +40.572 & sdB & 13.249913 & -0.509614 & 0.999 & 1.001 & 3.248 & 9.690 & 26.76 & \citet{Copperwheat11}\\
66493797 & TONS183 & '' & 015.323 & -33.713 & sdB & 12.581187 & -0.410837 & 2.048 & 0.488 & 4.138 & 8.605 & 19.87 & \citet{geier:2011_2}\\
220488137 & GALEXJ225444.1-551505 & '' & 343.686 & -55.252 & sdB & 12.141099 & -0.453845 & 3.384 & 0.296 & 4.788 & 9.584 & 29.25 & \citet{kawka:2015}\\
346894954 & PG0133+114 & '' & 024.109 & +11.659 & sdB & 12.275509 & -0.344523 & 3.153 & 0.317 & 4.769 & 9.905 & 29.70 & \citet{morales-rueda05}\\
91986289 & PG0934+186 & '' & 144.318 & +18.420 & sdB & 13.075914 & -0.458850 & 1.538 & 0.650 & 4.010 & 9.247 & 97.73 & \citet{Copperwheat11}\\
33490778 & CD-24731 & '' & 025.952 & -24.086 & sdB & 11.684070 & -0.494827 & 4.334 & 0.231 & 4.869 & 11.611 & 138.74 & \citet{geier:2011_2}\\
142875987 & PHL1539 & '' & 051.643 & -31.062 & sdB & 14.022624 & -0.479381 & 1.076 & 0.930 & 4.181 & 10.142 & 60.11 & \citet{bell19}\\\hline
 \multicolumn{14}{c}{Central stars of planetary nebula}\\\hline
342025025 & UUSge & '' & 295.543 & +17.0873 & sdO & 14.974704 & 0.284213 & 0.365 & 2.739 & 2.787 & 9.539 & 11.16 & \citet{PN}\\
423311936 & V477Lyr & '' & 277.827 & +26.937 & sdO & 14.957651 & -0.229764 & 0.404 & 2.474 & 2.991 & 6.469 & 11.32 & \citet{PN}\\
FFI & HaTr7 & PN HaTr7 & 268.539& -60.833 & sdO & 14.829035 & -0.306667 & 0.587 & 1.704 & 3.672 & 10.279 & 7.73 & \citet{todd}\\
334382552 & EGB5 & '' & 122.803 & +10.955 & sdO & 13.775318 & -0.472623 & 1.593 & 0.628 & 4.787 & 10.030 & 396.77 & \citet{egb5}\\
120596335 & CD-486027 & '' & 163.669 & -48.785 & sdO & 12.135967 & -0.276526 & 1.226 & 0.816 & 2.579 & 8.616 & 8.57 & \citet{drilling85}\\\hline
\end{longtable}
